The Inside Story: Towards Better Understanding of Machine Translation Neural Evaluation Metrics

Neural metrics for machine translation evaluation, such as COMET, exhibit significant improvements in their correlation with human judgments, as compared to traditional metrics based on lexical overlap, such as BLEU. Yet, neural metrics are, to a great extent, "black boxes" returning a single sentence-level score without transparency about the decision-making process. In this work, we develop and compare several neural explainability methods and demonstrate their effectiveness for interpreting state-of-the-art fine-tuned neural metrics. Our study reveals that these metrics leverage token-level information that can be directly attributed to translation errors, as assessed through comparison of token-level neural saliency maps with Multidimensional Quality Metrics (MQM) annotations and with synthetically-generated critical translation errors. To ease future research, we release our code at: https://github.com/Unbabel/COMET/tree/explainable-metrics.

==> images/tikz/smaug_errors.tex <==

\begin{tikzpicture}
\usetikzlibrary{patterns}
% \usepgfplotslibrary{fillbetween}
\usetikzlibrary{patterns.meta}

\begin{axis}[
set layers=standard,
%legend columns=-1,
legend cell align=left,
every axis plot post/.style={/pgf/number format/fixed},
ybar=2.75pt,
bar width=10pt,
x=1.5cm,
y=2.25cm,
ymin=0,
xtick=data,
ylabel=Recall@K,
ylabel style={font=\footnotesize},
x tick label style={align=center, text width=2cm, font=\footnotesize},
y tick label style={font=\footnotesize},
symbolic x coords={\textsc{Neg}, \textsc{Hall}, \textsc{NE}, \textsc{Num}},
visualization depends on=rawy\as\rawy, % Save the unclipped values
grid = both,
grid style={dashed,gray!40},
axis lines*=left,
clip=true,
area legend,
legend style={at={(0.45, 1.6)},
legend style={draw=gray!70},
legend style={cells={align=center}, font=\small},
anchor=north,legend columns=-1},
legend style={/tikz/every even column/.append style={column sep=0.5cm}},
enlarge x limits={abs=1cm}
%legend style={at={(0.6,0.8)},anchor=west}
]
\addplot[pattern={Lines[angle=0, line width=0.5mm]}, pattern color=plotcolor1!40] coordinates {(\textsc{Neg},0.517) (\textsc{Hall},0.639) (\textsc{NE}, 0.549) (\textsc{Num}, 0.315)};
\addplot[pattern={Lines[angle=45, line width=0.5mm]}, pattern color=plotcolor3!90] coordinates {(\textsc{Neg},0.600) (\textsc{Hall},0.662) (\textsc{NE}, 0.609) (\textsc{Num}, 0.412)};
\addplot[pattern=grid, pattern color=plotcolor2!90] coordinates {(\textsc{Neg},0.606) (\textsc{Hall},0.651) (\textsc{NE}, 0.620) (\textsc{Num}, 0.690)};
\legend{\textsc{Comet}, \textsc{UniTE} \\ \REF, \textsc{UniTE} \\ \SRCREF}
\end{axis}
\end{tikzpicture}
